On the Expressive Power of GNNs for Boolean Satisfiability

Machine learning approaches to solving Boolean Satisfiability (SAT) aim to replace handcrafted heuristics with learning-based models. Graph Neural Networks have emerged as the main architecture for SAT solving, due to the natural graph representation of Boolean formulas. We analyze the expressive power of GNNs for SAT solving through the lens of the Weisfeiler-Leman (WL) test. As our main result, we prove that the full WL hierarchy cannot, in general, distinguish between satisfiable and unsatisfiable instances. We show that indistinguishability under higher-order WL carries over to practical limitations for WL-bounded solvers that set variables sequentially. We further study the expressivity required for several important families of SAT instances, including regular, random and planar instances. To quantify expressivity needs in practice, we conduct experiments on random instances from the G4SAT benchmark and industrial instances from the International SAT Competition. Our results suggest that while random instances are largely distinguishable, industrial instances often require more expressivity to predict a satisfying assignment.

==> X.tex <==
\begin{tikzpicture}[scale=0.5, node distance=1cm, font=\small,clause/.style={inner sep=0pt, minimum size=6mm}, literal/.style={circle,draw, inner sep=1pt, minimum size=6mm}]
    \node[clause] (cx1) at (6,6) {\scalebox{0.85}{\small $a_1\! \vee\! b_1$}};
    \node[clause] (cx2) at (2,0) {\scalebox{0.85}{\small $a_2\! \vee\! b_2$}};
    \node[clause] (cx3) at (10,0) {\scalebox{0.85}{\small $a_3\!\vee\! b_3$}};
    \node[clause] (cempty) at (12,3) {$c_\emptyset$};
    \node[clause] (c12) at (0,3) {$c_{12}$};
    \node[clause] (c23) at (8,3) {$c_{23}$};
    \node[clause] (c13) at (4,3) {$c_{13}$};

    \node[literal] (a1) at (4,6) {$a_1$};
    \node[literal] (a2) at (0,0) {$a_2$};
    \node[literal] (a3) at (8,0) {$a_3$};
    \node[literal] (b1) at (8,6) {$b_1$};
    \node[literal] (b2) at (4,0) {$b_2$};
    \node[literal] (b3) at (12,0) {$b_3$};


    \draw [-] (cx1) -- (a1);
    \draw [-] (cx1) -- (b1);
    \draw [-] (cx2) -- (a2);
    \draw [-] (cx2) -- (b2);
    \draw [-] (cx3) -- (a3);
    \draw [-] (cx3) -- (b3);

    \draw [-] (cempty) -- (b1);
    \draw [-] (cempty) -- (b2);
    \draw [-] (cempty) -- (b3);

    \draw [-] (c12) -- (a1);
    \draw [-] (c12) -- (a2);
    \draw [-] (c12) -- (b3);

    \draw [-] (c13) -- (a1);
    \draw [-] (c13) -- (a3);
    \draw [-] (c13) -- (b2);

    \draw [-] (c23) -- (a3);
    \draw [-] (c23) -- (a2);
    \draw [-] (c23) -- (b1);

    \begin{scope}[on background layer]
        % \node[fill=ProcessBlue!10,inner sep=0pt,thick,ellipse,fit=(a1) (b1)] {};
        % \node[fill=ProcessBlue!10,inner sep=0pt,thick,ellipse,fit=(a2) (b2)] {};
        % \node[fill=ProcessBlue!10,inner sep=0pt,thick,ellipse,fit=(a3) (b3)] {};
        \node[fill=sadblue!30,inner sep=0pt,thick,ellipse,fit=(a1) (b1)] {};
        \node[fill=sadblue!30,inner sep=0pt,thick,ellipse,fit=(a2) (b2)] {};
        \node[fill=sadblue!30,inner sep=0pt,thick,ellipse,fit=(a3) (b3)] {};
        \node[fill=weirdorange!20,inner sep=0pt, thick, rectangle, rounded corners=.2cm, fit=(c12) (c23) (c13) (cempty)] {};
    \end{scope}
    
\end{tikzpicture}

==> X_edge.tex <==
\begin{tikzpicture}[scale=0.5, node distance=1cm, font=\small,clause/.style={diamond,draw,inner sep=0pt, minimum size=6mm}, literal/.style={circle,draw,inner sep=1pt, minimum size=6mm}]
    \node (cx1) at (3,3.5) {\scalebox{0.85}{\small $\lla{v}{w}\! \vee\! \llb{v}{w}$}};
    \node (cx2) at (3,0) {\scalebox{0.85}{\small $\lla{w}{v}\! \vee\! \llb{w}{v}$}};

    \node[literal] (a1) at (0,3.5) {$\lla{v}{w}$};
    \node[literal] (a2) at (0,0) {$\lla{w}{v}$};
    \node[literal] (b1) at (6,3.5) {$\llb{v}{w}$};
    \node[literal] (b2) at (6,0) {$\llb{w}{v}$};
    
    \draw [-, dashed] (a1) to (a2);
    \draw [-, dashed] (b1) to (b2);

    \draw [-] (cx1) -- (a1);
    \draw [-] (cx1) -- (b1);
    \draw [-] (cx2) -- (a2);
    \draw [-] (cx2) -- (b2);

    \begin{scope}[on background layer]
        \node[fill=sadblue!30,inner sep=0pt,thick,ellipse,fit=(a1) (b1)] {};
        \node[fill=sadblue!30,inner sep=0pt,thick,ellipse,fit=(a2) (b2)] {};
    \end{scope}
\end{tikzpicture}

==> X_edge_twisted.tex <==
\begin{tikzpicture}[scale=0.5, node distance=1cm, font=\small,clause/.style={diamond,draw,inner sep=0pt, minimum size=6mm}, literal/.style={circle,draw,inner sep=1pt, minimum size=6mm}]
    \node (cx1) at (3,3.5) {\scalebox{0.85}{ $\lla{v}{w}\! \vee\! \llb{v}{w}$}};
    \node (cx2) at (3,0) {\scalebox{0.85}{\small $\lla{w}{v}\! \vee\! \llb{w}{v}$}};

    \node[literal] (a1) at (0,3.5) {$\lla{v}{w}$};
    \node[literal] (a2) at (0,0) {$\lla{w}{v}$};
    \node[literal] (b1) at (6,3.5) {$\llb{v}{w}$};
    \node[literal] (b2) at (6,0) {$\llb{w}{v}$};
    
    \draw [-, dashed] (a1) to (b2);
    \draw [-, dashed] (b1) to (a2);

    \draw [-] (cx1) -- (a1);
    \draw [-] (cx1) -- (b1);
    \draw [-] (cx2) -- (a2);
    \draw [-] (cx2) -- (b2);

    \begin{scope}[on background layer]
        \node[fill=sadblue!30,inner sep=0pt,thick,ellipse,fit=(a1) (b1)] {};
        \node[fill=sadblue!30,inner sep=0pt,thick,ellipse,fit=(a2) (b2)] {};
    \end{scope}
\end{tikzpicture}

==> f1-combined.tex <==
\pgfmathsetmacro{\angleOffset}{50} % controls angle of literal-literal edges

\begin{tikzpicture}[node distance=1cm, font=\small,clause/.style={circle,draw,inner sep=0pt, minimum size=6mm}, literal/.style={circle,draw, inner sep=0pt, minimum size=6mm}]
    \node[clause] (c1) {$c_1$};
    \node[clause] (c2) [right of=c1] {$c_2$};
    \node[clause] (c3) [right of=c2] {$c_3$};
    \node[clause] (c4) [right of=c3] {$c_4$};
    \node[clause] (c5) [right of=c4] {$c_5$};
    \node[clause] (c6) [right of=c5] {$c_6$};

    \node[literal] (x1) [below=1.5cm of c1] {$x_1$};
    \node[literal] (x2) [right of=x1] {$x_2$};
    \node[literal] (x3) [right of=x2] {$x_3$};
    \node[literal] (notx1) [right of=x3] {$\n{x}_1$};
    \node[literal] (notx2) [right of=notx1] {$\n{x}_2$};
    \node[literal] (notx3) [right of=notx2] {$\n{x}_3$};
    
    \draw [-] (c1) -- (x1);
    \draw [-] (x1) -- (c2);
    \draw [-] (c2) -- (x2);
    \draw [-] (x2) -- (c3);
    \draw [-] (c3) -- (x3);
    \draw [-] (x3) -- (c4);
    \draw [-] (c4) -- (notx1);
    \draw [-] (notx1) -- (c5);
    \draw [-] (c5) -- (notx2);
    \draw [-] (notx2) -- (c6);
    \draw [-] (c6) -- (notx3);
    \draw [-] (notx3) -- (c1);

    \draw [-, dashed] (x1) to [out=270+\angleOffset,in=270-\angleOffset] (notx1);
    \draw [-, dashed] (x2) to [out=270+\angleOffset,in=270-\angleOffset] (notx2);
    \draw [-, dashed] (x3) to [out=270+\angleOffset,in=270-\angleOffset] (notx3);


    \node[clause] (bc1) [right of=c6] {$c_1$};
    \node[clause] (bc2) [right of=bc1] {$c_2$};
    \node[clause] (bc3) [right of=bc2] {$c_3$};
    \node[clause] (bc4) [right of=bc3] {$c_4$};
    \node[clause] (bc5) [right of=bc4] {$c_5$};
    \node[clause] (bc6) [right of=bc5] {$c_6$};

    \node[literal] (bx1) [below=1.5cm of bc1] {$x_1$};
    \node[literal] (bx2) [right of=bx1] {$x_2$};
    \node[literal] (bx3) [right of=bx2] {$x_3$};
    \node[literal] (bnotx1) [right of=bx3] {$\n{x}_1$};
    \node[literal] (bnotx2) [right of=bnotx1] {$\n{x}_2$};
    \node[literal] (bnotx3) [right of=bnotx2] {$\n{x}_3$};
    
    \draw [-] (bc1) -- (bx1);
    \draw [-] (bx1) -- (bc2);
    \draw [-] (bc2) -- (bx2);
    \draw [-] (bx2) -- (bc3);
    \draw [-] (bc3) -- (bx3);
    \draw [-] (bx3) -- (bc4);
    \draw [-] (bc4) -- (bnotx2);
    \draw [-] (bnotx1) -- (bc5);
    \draw [-] (bc5) -- (bnotx2);
    \draw [-] (bnotx1) -- (bc6);
    \draw [-] (bc6) -- (bnotx3);
    \draw [-] (bnotx3) -- (bc1);

    \draw [-, dashed] (bx1) to [out=270+\angleOffset,in=270-\angleOffset] (bnotx1);
    \draw [-, dashed] (bx2) to [out=270+\angleOffset,in=270-\angleOffset] (bnotx2);
    \draw [-, dashed] (bx3) to [out=270+\angleOffset,in=270-\angleOffset] (bnotx3);
\end{tikzpicture}

% \end{document}

==> f2.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usetikzlibrary{graphs}

% \begin{document}

\pgfmathsetmacro{\angleOffset}{50} % controls angle of literal-literal edges

\begin{tikzpicture}[baseline={(current bounding box.north)}, node distance=1cm, font=\small,clause/.style={circle,draw,inner sep=0pt, minimum size=6mm}, literal/.style={circle,draw, inner sep=0pt, minimum size=6mm}]
    \node[clause] (c1) {$c_1$};
    \node[clause] (c2) [right of=c1] {$c_2$};
    \node[clause] (c3) [right of=c2] {$c_3$};
    \node[clause] (c4) [right of=c3] {$c_4$};
    \node[clause] (c5) [right of=c4] {$c_5$};
    \node[clause] (c6) [right of=c5] {$c_6$};

    \node[literal] (x1) [below=1cm of c1] {$x_1$};
    \node[literal] (notx1) [right of=x1] {$\n{x}_1$};
    \node[literal] (x2) [right of=notx1] {$x_2$};
    \node[literal] (notx2) [right of=x2] {$\n{x}_2$};
    \node[literal] (x3) [right of=notx2] {$x_3$};
    \node[literal] (notx3) [right of=x3] {$\n{x}_3$};
    
    \draw [-] (c2) -- (x1);
    \draw [-] (c2) -- (x2);

    \draw [-] (c3) -- (notx1);
    \draw [-] (c3) -- (notx2);


    \draw [-] (c4) -- (x2);
    \draw [-] (c4) -- (x3);

    \draw [-] (c5) -- (notx2);
    \draw [-] (c5) -- (notx3);


    \draw [-] (c1) -- (notx1);
    \draw [-] (c1) -- (x3);

    \draw [-] (c6) -- (x1);
    \draw [-] (c6) -- (notx3);


    \draw [-, dashed] (x1) to [out=250+\angleOffset,in=290-\angleOffset] (notx1);
    \draw [-, dashed] (x2) to [out=250+\angleOffset,in=290-\angleOffset] (notx2);
    \draw [-, dashed] (x3) to [out=250+\angleOffset,in=290-\angleOffset] (notx3);
\end{tikzpicture}

% \end{document}
